Stroke-based Character Reconstruction

Background elimination for noisy character images or character images from real scene is still a challenging problem, due to the bewildering backgrounds, uneven illumination, low resolution and different distortions. We propose a stroke-based character reconstruction(SCR) method that use a weighted quadratic Bezier curve(WQBC) to represent strokes of a character. Only training on our synthetic data, our stroke extractor can achieve excellent reconstruction effect in real scenes. Meanwhile. It can also help achieve great ability in defending adversarial attacks of character recognizers.

==> architecture/decoder.tex <==
\begin{tikzpicture}[
  scale=0.3,
  black!100,
  text=black!80,
  node distance=0.35cm and 0.7cm,
  % Base flowchart node.
  fnode/.style={
    align=center,
    % The shape.
    rectangle,minimum height=15pt,minimum width=3cm,rounded corners=5pt,
    % The rest.
    inner sep=3pt,
    line width=1pt,
    fill=pnodefill,draw=pnodedraw,
    font=\small\ttfamily},
  nonode/.style={
    align=center,
    font=\small\ttfamily},
  % Data node.
  dnode/.style={
    fnode,trapezium,trapezium left angle=70, trapezium right angle=110,trapezium stretches},
  % Input node.
  inode/.style={
    dnode,fill=inodefill,draw=inodedraw},
  downnode/.style={
    fnode,trapezium,trapezium left angle=110, trapezium right angle=110,trapezium stretches},
  % Process node.
  pnode/.style={
    fnode,fill=pnodefill,draw=pnodedraw},
  % Process node (variation).
  pnode2/.style={
    fnode,fill=pnodefill!50!white,draw=pnodedraw!50!white},
  % Output node.
  onode/.style={
    dnode,fill=onodefill,draw=onodedraw},
  smnode/.style={
    mnode,fill=mnodefill,draw=mnodedraw},
  flow/.style={
    -latex,shorten >=1pt,line width=1pt,line cap=round,rounded corners=2pt,draw=pnodedraw,draw==\#1},
  flow2/.style={
    flow,draw=pnodedraw!50!white}]
  \newcommand{\mytrap}[3]{%
    \node (#1) [anchor=center,#2] {\phantom{$ State $}\\\phantom{[64,64,1]}}; \node[anchor=center,align=center,font=\small\ttfamily] at (#1.center) {#3};
  }

    \mytrap{input}{dnode}{$ Parameters $\\{[9]}};
  \node (fc0) [pnode, below= of input] {FC\\{[512]}};
  \path (input) edge[flow] (fc0);
  \node (fc1) [pnode, below= of fc0] {FC\\{[1024]}};
  \path (fc0) edge[flow] (fc1);
  \node (fc2) [pnode, below= of fc1] {FC\\{[2048]}};
  \path (fc1) edge[flow] (fc2);
  \node (fc3) [pnode, below= of fc2] {FC + Reshape \\ {[16, 16, 16]}};
  \path (fc2) edge[flow] (fc3);  
  \node (conv0) [pnode, below= of fc3] {Upsample + Conv + Conv \\ {[32, 32, 16]}};
  \path (fc3) edge[flow] (conv0);  
  \node (conv1) [pnode, below= of conv0] {Upsample + Conv + Conv \\ {[64, 64, 1]}};
  \path (conv0) edge[flow] (conv1);  
  	\node (output) [dnode, below= of conv1] {$ Embedded \ Image $\\{[64, 64, 1]}};
  \path (conv1) edge[flow] (output);
  \end{tikzpicture}

==> architecture/encoder.tex <==
\begin{tikzpicture}[
  scale=0.3,
  black!100,
  text=black!80,
  node distance=0.35cm and 0.7cm,
  % Base flowchart node.
  fnode/.style={
    align=center,
    % The shape.
    rectangle,minimum height=15pt,minimum width=3cm,rounded corners=5pt,
    % The rest.
    inner sep=3pt,
    line width=1pt,
    fill=pnodefill,draw=pnodedraw,
    font=\small\ttfamily},
  nonode/.style={
    align=center,
    font=\small\ttfamily},
  % Data node.
  dnode/.style={
    fnode,trapezium,trapezium left angle=70, trapezium right angle=110,trapezium stretches},
  % Input node.
  inode/.style={
    dnode,fill=inodefill,draw=inodedraw},
  downnode/.style={
    fnode,trapezium,trapezium left angle=110, trapezium right angle=110,trapezium stretches},
  % Process node.
  pnode/.style={
    fnode,fill=pnodefill,draw=pnodedraw},
  % Process node (variation).
  pnode2/.style={
    fnode,fill=pnodefill!50!white,draw=pnodedraw!50!white},
  % Output node.
  onode/.style={
    dnode,fill=onodefill,draw=onodedraw},
  smnode/.style={
    mnode,fill=mnodefill,draw=mnodedraw},
  flow/.style={
    -latex,shorten >=1pt,line width=1pt,line cap=round,rounded corners=2pt,draw=pnodedraw,draw==\#1},
  flow2/.style={
    flow,draw=pnodedraw!50!white}]
  \newcommand{\mytrap}[3]{%
    \node (#1) [anchor=center,#2] {\phantom{$ State $}\\\phantom{[64,64,1]}}; \node[anchor=center,align=center,font=\small\ttfamily] at (#1.center) {#3};
  }

    \mytrap{input}{dnode}{$ Image $\\{[64, 64, 3]}};
  \node (fc0) [pnode, below= of input] {VGG16\\{[2048]}};
  \path (input) edge[flow] (fc0);
  \node (fc1) [pnode, below= of fc0] {FC\\{[256]}};
  \path (fc0) edge[flow] (fc1);
  \node (fc2) [dnode, below= of fc1] {Parameters of strokes\\{[4 * 9]}};
  \path (fc1) edge[flow] (fc2);
  \node (fc3) [pnode, below= of fc2] {FC\\ {[256]}};
  \path (fc2) edge[flow] (fc3);  
  	\node (output) [dnode, below= of fc3] {Classification Probability \\{[10]}};
  \path (fc3) edge[flow] (output);
  \end{tikzpicture}
